Redistricting for Proportionality

American democracy is currently heavily reliant on plurality in single-member districts, or PSMD, as a system of election. But public perceptions of fairness are often keyed to partisan proportionality, or the degree of congruence between each party's share of the the vote and its share of representation. PSMD has not tended to secure proportional outcomes historically, partially due to gerrymandering, where line-drawers intentionally extract more advantage for their side. But it is now increasingly clear that even blind PSMD is frequently disproportional, and in unpredictable ways that depend on local political geography. In this paper we consider whether it is feasible to bring PSMD into alignment with a proportionality norm by targeting proportional outcomes in the design and selection of districts. We do this mainly through a close examination of the "Freedom to Vote Test," a redistricting reform proposed in draft legislation in 2021. We find that applying the test with a proportionality target makes for sound policy: it performs well in legal battleground states and has a workable exception to handle edge cases where proportionality is out of reach.

==> MA-stack.tex <==
\node at (2,3.7+.2) {\large \bf Massachusetts};
\node at (2,-5-.2) {\footnotesize Training data: Sen12, Pres12, Sen13, Sen14, Gov14};
\node at (2,-5.4-.2) {\footnotesize Test data: Pres16, Gov18, Sen18};



% 5 early elections but only 3 achieved ; 4 late elections

\foreach \hist in {0,...,3} % early scores 0-4
\draw (-.5,-\hist-.5) rectangle (4.5,-\hist+.5);
\foreach \lt in {0,...,3} % late scores 0-4
{\node at (\lt,-3-.7) {\footnotesize \lt};}

\node at (5,-3-.7) {\footnotesize Test score};
\node at (5,-3-.7-.25) {\footnotesize out of 3};

\foreach \ea/\lt/\fq in {
0/0/1,0/1/0,0/2/0,0/3/0,0/4/0
}
\draw [fill=alizarin] (-.5+\lt,-\ea-.5) rectangle (.5+\lt,-\ea+\fq-.5);

\foreach \ea/\lt/\lfq in {
 1/0/1,1/1/0,1/2/0,1/3/0,1/4/0
}
\draw [fill=amber] (-.5+\lt,-\ea-.5) rectangle (.5+\lt,-\ea+\lfq-.5);

\foreach \ea/\lt/\lfq in {
2/0/1,2/1/0,2/2/0,2/3/0,2/4/0
}
\draw [fill=slategray] (-.5+\lt,-\ea-.5) rectangle (.5+\lt,-\ea+\lfq-.5);

\foreach \ea/\lt/\lfq in {
3/0/1,3/1/0,3/2/0,3/3/0,3/4/0
}
\draw [fill=anotherblue] (-.5+\lt,-\ea-.5) rectangle (.5+\lt,-\ea+\lfq-.5);


%%

\begin{scope}[yshift=.2cm]
\draw (-1.2,1.5) rectangle (5.2,3);
\node at (5,1.3) {\footnotesize Training score};
\node at (5,1.3-.25) {\footnotesize out of 5};
\draw (-1.28,1.5+1.5*40/50)--(-1.12,1.5+1.5*40/50) node [left=3pt] {\footnotesize 40,000};
\foreach \ea/\efq/\emean/\col in {0/18.004/0/alizarin,1/42.303/0/amber,2/31.647/0/slategray,3/8.046/0/anotherblue}
{\draw [fill=\col] (-1+\ea,1.5) rectangle (\ea,1.5+1.5*\efq/50);
\draw [ultra thick,gray,opacity=.8] (\emean,-\ea-.5-.2) -- (\emean,-\ea+.5-.2);
\node at (\ea-.5,1.3) {\footnotesize $\ea$};
}
\end{scope}





==> MD-stack.tex <==
\node at (2,3.7+.2) {\large \bf Maryland};
\node at (2,-5-.2) {\footnotesize Training data: Pres12, Sen12, Gov14, AG14, Comp14};
\node at (2,-5.4-.2) {\footnotesize Test data: Pres16, Sen16, Sen18, AG18, Comp18};


% 5 early elections with 4 achieved ; 5 late elections



\foreach \hist in {0,...,4} % early scores 0-4
\draw (-.5,-\hist) rectangle (4.5,-\hist+1);
\foreach \lt in {0,...,4} % late scores 0-4
{\node at (\lt,-4-.2) {\footnotesize \lt};}

\node at (5,-4-.2) {\footnotesize Test score};
\node at (5,-4-.2-.25) {\footnotesize out of 5};


\foreach \ea/\lt/\fq in {
0/0/.973,0/1/.0267,0/2/.00037,0/3/0,0/4/0
}
\draw [fill=alizarin] (-.5+\lt,-\ea) rectangle (.5+\lt,-\ea+\fq);

\foreach \ea/\lt/\lfq in {
 1/0/0.916,1/1/0.065,1/2/0.0192,1/3/0.0001,1/4/0
}
\draw [fill=amber] (-.5+\lt,-\ea) rectangle (.5+\lt,-\ea+\lfq);

\foreach \ea/\lt/\lfq in {
2/0/.7326,2/1/.132,2/2/.0798,2/3/.055,2/4/0
}
\draw [fill=slategray] (-.5+\lt,-\ea) rectangle (.5+\lt,-\ea+\lfq);

\foreach \ea/\lt/\lfq in {
3/0/.2308,3/1/.2982,3/2/.2748,3/3/.1959,3/4/.00034
}
\draw [fill=anotherblue] (-.5+\lt,-\ea) rectangle (.5+\lt,-\ea+\lfq);

\foreach \ea/\lt/\lfq in {
 4/0/.01,4/1/.021,4/2/.3665,4/3/.6021,4/4/0
}
\draw [fill=anothergreen] (-.5+\lt,-\ea) rectangle (.5+\lt,-\ea+\lfq);

%%%

\begin{scope}[yshift=.2cm]
\draw (-1.2,1.5) rectangle (5.2,3);
\node at (5,1.3) {\footnotesize Training score};
\node at (5,1.05) {\footnotesize out of 5};
\draw (-1.28,1.5+1.5*40/50)--(-1.12,1.5+1.5*40/50) node [left=3pt] {\footnotesize 40,000};
\foreach \ea/\efq/\emean/\col in {0/18.932/0.03/alizarin,1/41.268/.1/amber,2/33.743/.46/slategray,3/5.866/1.44/anotherblue,4/.191/2.56/anothergreen}
{\draw [fill=\col] (-1+\ea,1.5) rectangle (\ea,1.5+1.5*\efq/50);
\draw [ultra thick,gray,opacity=.8] (\emean,-\ea-.2) -- (\emean,-\ea+1-.2);
\node at (\ea-.5,1.3) {\footnotesize $\ea$};
}
\end{scope}




==> NC-stack.tex <==
\node at (2,3.9) {\large \bf North Carolina};
\node at (2,-5-.2) {\footnotesize Training data: Gov08, Sen08, Sen10, Gov12, Pres12};
\node at (2,-5.4-.2) {\footnotesize Test data: Sen14, Pres16, Sen16, Gov16};


% 5 early elections but only 4 achieved ; 4 late elections




\foreach \hist in {0,...,4} % early scores 0-4
\draw (-.5,-\hist) rectangle (4.5,-\hist+1);
\foreach \lt in {0,...,4} % late scores 0-4
{\node at (\lt,-4-.2) {\footnotesize \lt};}

\node at (5,-4-.2) {\footnotesize Test score};
\node at (5,-4-.45) {\footnotesize out of 4};



\foreach \ea/\lt/\fq in {
0/0/.5927,0/1/.2640,0/2/.1127,0/3/.0250,0/4/.0056
}
\draw [fill=alizarin] (-.5+\lt,-\ea) rectangle (.5+\lt,-\ea+\fq);

\foreach \ea/\lt/\lfq in {
 1/0/.1785,1/1/.2558,1/2/.2107,1/3/.2085,1/4/.1465
}
\draw [fill=amber] (-.5+\lt,-\ea) rectangle (.5+\lt,-\ea+\lfq);

\foreach \ea/\lt/\lfq in {
2/0/.0737,2/1/.3100,2/2/.2065,2/3/.1928,2/4/.2170
}
\draw [fill=slategray] (-.5+\lt,-\ea) rectangle (.5+\lt,-\ea+\lfq);

\foreach \ea/\lt/\lfq in {
3/0/.0196,3/1/.1571,3/2/.1054,3/3/.2982,3/4/.4196
}
\draw [fill=anotherblue] (-.5+\lt,-\ea) rectangle (.5+\lt,-\ea+\lfq);

\foreach \ea/\lt/\lfq in {
 4/0/0,4/1/0,4/2/0,4/3/.2821,4/4/.7179
}
\draw [fill=anothergreen] (-.5+\lt,-\ea) rectangle (.5+\lt,-\ea+\lfq);


%%%
\begin{scope}[yshift=.2cm]
\draw (-1.2,1.5) rectangle (5.2,3);
\node at (5,1.3) {\footnotesize Training score};
\node at (5,1.05) {\footnotesize out of 5};
\draw (-1.28,1.5+1.5*50/58)--(-1.12,1.5+1.5*50/58) node [left=3pt] {\footnotesize 50,000};
\foreach \ea/\efq/\emean/\col in {0/36.7/0.59/alizarin,1/56.1/1.89/amber,2/6.6/2.17/slategray,3/1.56/2.94/anotherblue,4/.039/3.72/anothergreen}
{\draw [fill=\col] (-1+\ea,1.5) rectangle (\ea,1.5+1.5*\efq/58);
\draw [ultra thick,gray,opacity=.8] (\emean,-\ea-.2) -- (\emean,-\ea+1-.2);
\node at (\ea-.5,1.3) {\footnotesize $\ea$};
}
\end{scope}


==> PA-stack.tex <==
\node at (2,3.7+.2) {\large \bf Pennsylvania};
\node at (2,-5-.2) {\footnotesize Training data: Gov10, Sen10, Sen12, Pres12};
\node at (2,-5.4-.2) {\footnotesize Test data: Sen16, Pres16, AG14, Gov14, AG16};



% 5 early elections but only 3 achieved ; 4 late elections

\foreach \hist in {0,...,3} % early scores 0-4
\draw (-.5,-\hist-.5) rectangle (4.5,-\hist+.5);
\foreach \lt in {0,...,4} % late scores 0-4
{\node at (\lt,-3-.7) {\footnotesize \lt};}

\node at (5,-3-.7) {\footnotesize Test score};
\node at (5,-3-.7-.25) {\footnotesize out of 5};

\foreach \ea/\lt/\fq in {
 0/0/.063,0/1/.5136,0/2/.3462,0/3/.0728,0/4/.0043
}
\draw [fill=alizarin] (-.5+\lt,-\ea-.5) rectangle (.5+\lt,-\ea+\fq-.5);

\foreach \ea/\lt/\lfq in {
 1/0/.04795,1/1/.4195,1/2/.4331,1/3/.0955,1/4/.004
}
\draw [fill=amber] (-.5+\lt,-\ea-.5) rectangle (.5+\lt,-\ea+\lfq-.5);

\foreach \ea/\lt/\lfq in {
2/0/.0243,2/1/.23065,2/2/.4678,2/3/.2523,2/4/.0229
}
\draw [fill=slategray] (-.5+\lt,-\ea-.5) rectangle (.5+\lt,-\ea+\lfq-.5);

\foreach \ea/\lt/\lfq in {
3/0/.0043,3/1/.06186,3/2/.4785,3/3/.3643,3/4/.0842
}
\draw [fill=anotherblue] (-.5+\lt,-\ea-.5) rectangle (.5+\lt,-\ea+\lfq-.5);


%%

\begin{scope}[yshift=.2cm]
\draw (-1.2,1.5) rectangle (5.2,3);
\node at (5,1.3) {\footnotesize Training score};
\node at (5,1.3-.25) {\footnotesize out of 4};
\draw (-1.28,1.5+1.5*40/50)--(-1.12,1.5+1.5*40/50) node [left=3pt] {\footnotesize 40,000};
\foreach \ea/\efq/\emean/\col in {0/9.205/1.44/alizarin,1/48.993/1.59/amber,2/40.638/2.03/slategray,3/1.164/2.48/anotherblue}
{\draw [fill=\col] (-1+\ea,1.5) rectangle (\ea,1.5+1.5*\efq/50);
\draw [ultra thick,gray,opacity=.8] (\emean,-\ea-.5-.2) -- (\emean,-\ea+.5-.2);
\node at (\ea-.5,1.3) {\footnotesize $\ea$};
}
\end{scope}





==> TX-stack.tex <==
\node at (2,3.7+.4) {\large \bf Texas};
\node at (2,-4-.2) {\footnotesize Training data: Pres12, Sen12, Sen14, Gov14, AG14};
\node at (2,-4.4-.2) {\footnotesize Test data: Pres16, Sen18, Gov18, AG18};



% 5 early elections grouped into 3 ; 4 late elections

\foreach \hist in {0,1,2} % early scores in 3 groups
\draw (-.5,-\hist-.5) rectangle (4.5,-\hist+.5);
\foreach \lt in {0,...,4} % late scores 0-4
{\node at (\lt,-2-.7) {\footnotesize \lt};}
\node at (5,-2-.7) {\footnotesize Test score};
\node at (5,-2-.7-.25) {\footnotesize out of 4};

\foreach \ea/\lt/\fq in {
0/0/.00964,0/1/.023,0/2/.1416,0/3/.5708,0/4/.2549
}
\draw [fill=alizarin] (-.5+\lt,-\ea-.5) rectangle (.5+\lt,-\ea+\fq-.5);



\foreach \ea/\lt/\lfq in {
1/0/.00346,1/1/.00652,1/2/.0473,1/3/.4144,1/4/.5284
}
\draw [fill=slategray] (-.5+\lt,-\ea-.5) rectangle (.5+\lt,-\ea+\lfq-.5);

\foreach \ea/\lt/\lfq in {
2/0/.0006,2/1/.004,2/2/.03567,2/3/.2834,2/4/.6764
}
\draw [fill=anothergreen] (-.5+\lt,-\ea-.5) rectangle (.5+\lt,-\ea+\lfq-.5);


%%

\begin{scope}[yshift=.4cm]
\draw (-1.7+.5,1.5) rectangle (4.7+.5,3);
\node at (5,1) {\footnotesize Training score};
\node at (5,1-.25) {\footnotesize out of 5};
\draw (-1.28,1.5+1.5*50/65)--(-1.12,1.5+1.5*50/65) node [left=3pt] {\footnotesize 50,000};

\foreach \ea/\efq/\col in {0/61.438/alizarin,1/12.090/alizarin,2/11.116/slategray,3/6.525/slategray,4/7.794/anothergreen,5/1.027/anothergreen}
{\draw [fill=\col] (-1+\ea,1.5) rectangle (\ea,1.5+1.5*\efq/65);
\node at (\ea-.5,1.3) {\footnotesize $\ea$};
}

\foreach \ea/\emean in {0/3.04,1/3.46,2/3.63}
{
\draw [ultra thick,gray,opacity=.8] (\emean,-\ea-.5-.4) -- (\emean,-\ea+.5-.4);
}
\end{scope}





==> WI-stack.tex <==
\node at (2,3.7+.4) {\large \bf Wisconsin};
\node at (2,-4-.2) {\footnotesize Training data: Pres12, Sen12, Gov12, Gov14, AG14, SOS14, Tre14};
\node at (2,-4.4-.2) {\footnotesize Test data: Pres16, Sen16, Sen18, Gov18, SOS18, Tre18};



% 5 early elections but only 3 achieved ; 4 late elections

\foreach \hist in {0,...,3} % early scores 0-3
\draw (-.5,-\hist) rectangle (4.5,-\hist+1);


\node at (5,-3-.2) {\footnotesize Test score};
\node at (5,-3-.2-.25) {\footnotesize out of 6};


\begin{scope}[xshift=.215cm]
\begin{scope}[xscale=5/7]
\foreach \ea/\lt/\fq in {
0/0/.3806,0/1/.2528,0/2/.1995,0/3/.1085,0/4/.0409,0/5/.01755,0/6/.000124
}
\draw [fill=alizarin] (-1+\lt,-\ea) rectangle (\lt,-\ea+\fq);

\foreach \ea/\lt/\lfq in {
 1/0/.4506,1/1/.26904,1/2/.1433,1/3/.0898,1/4/.03006,1/5/.01566,1/6/.00158
}
\draw [fill=amber] (-1+\lt,-\ea) rectangle (\lt,-\ea+\lfq);

\foreach \ea/\lt/\lfq in {
2/2/.00548,2/3/.09452,2/4/.13836,2/5/.7452,2/6/.01644
}
\draw [fill=slategray] (-1+\lt,-\ea) rectangle (\lt,-\ea+\lfq);

\foreach \ea/\lt/\lfq in {
3/5/.44828,3/6/.55172
}
\draw [fill=anotherblue] (-1+\lt,-\ea) rectangle (\lt,-\ea+\lfq);

\foreach \ea/\emean in {0/1.23,1/1.03,2/4.67,3/5.55}
{
\draw [ultra thick,gray,opacity=.8] (\emean-.5,-\ea) -- (\emean-.5,-\ea+1);
}

\foreach \lt in {0,...,6} % late scores 0-6
{\node at (\lt-.5,-3-.2) {\footnotesize \lt};}

\end{scope}
\end{scope}
%%


\begin{scope}[yshift=.4cm]
\draw (-1.2,1.5) rectangle (5.2,3);
\node at (5,1) {\footnotesize Training score};
\node at (5,1-.25) {\footnotesize out of 7};
\draw (-1.28,1.5+1.5*30/40)--(-1.12,1.5+1.5*30/40) node [left=3pt] {\footnotesize 30,000};
\end{scope}


\begin{scope}[yshift=.4cm,xscale=5/7]

\foreach \ea/\efq/\col in {0/27.299/alizarin,1/37.207/alizarin,2/21.227/amber,3/13.508/amber,4/.485/anotherblue,5/.245/anotherblue,6/.022/anothergreen,7/.007/anothergreen}
{\draw [fill=\col] (-1+\ea,1.5) rectangle (\ea,1.5+1.5*\efq/40);
\node at (\ea-.5,1.3) {\footnotesize $\ea$};
}
\end{scope}

% means 1.32, 1.57, 2.05, 2.48, ....

